Unconstrained quantitative magnetization transfer imaging: disentangling T1 of the free and semi-solid spin pools

Since the inception of magnetization transfer (MT) imaging, it has been widely assumed that Henkelman's two spin pools have similar longitudinal relaxation times, which motivated many researchers to constrain them to each other. However, several recent publications reported a $T_1^s$ of the semi-solid spin pool that is much shorter than $T_1^f$ of the free pool. While these studies tailored experiments for robust proofs-of-concept, we here aim to quantify the disentangled relaxation processes on a voxel-by-voxel basis in a clinical imaging setting, i.e., with an effective resolution of 1.24mm isotropic and full brain coverage in 12min. To this end, we optimized a hybrid-state pulse sequence for mapping the parameters of an unconstrained MT model. We scanned four people with relapsing-remitting multiple sclerosis (MS) and four healthy controls with this pulse sequence and estimated $T_1^f \approx 1.84$s and $T_1^s \approx 0.34$s in healthy white matter. Our results confirm the reports that $T_1^s \ll T_1^f$ and we argue that this finding identifies MT as an inherent driver of longitudinal relaxation in brain tissue. Moreover, we estimated a fractional size of the semi-solid spin pool of $m_0^s \approx 0.212$, which is larger than previously assumed. An analysis of $T_1^f$ in normal-appearing white matter revealed statistically significant differences between individuals with MS and controls.

==> Figures/In_Vivo_CRB.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                % ylabel = {unconstrained},
                name=m0s,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=1000,
                colorbar style={xlabel={$\frac{\text{CRB}(m_0^s)}{\frac{(m_0^s \sigma)^2}{M_0^2 T}}${\scriptsize(s)}}, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xtick={0,400,800}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/CRB_patient_m0s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1f,
                at=(m0s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=1000,
                colorbar style={xlabel={$\frac{\text{CRB}(R_1^f)}{\frac{(R_1^f \sigma)^2}{M_0^2 T}}${\scriptsize(s)}}, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xtick={0,400,800}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/CRB_patient_R1f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2f,
                at=(R1f.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                align=center,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=1000,
                colorbar style={xlabel={$\frac{\text{CRB}(R_2^f)}{\frac{(R_2^f \sigma)^2}{M_0^2 T}}${\scriptsize(s)}}, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xtick={0,400,800}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/CRB_patient_R2f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=Rx,
                at=(R2f.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=1000,
                colorbar style={xlabel={$\frac{\text{CRB}(R_\text{x})}{\frac{(R_\text{x} \sigma)^2}{M_0^2 T}}${\scriptsize(s)}}, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xtick={0,400,800}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/CRB_patient_Rx.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{d}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1s,
                at=(Rx.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=1000,
                colorbar style={xlabel={$\frac{\text{CRB}(R_1^s)}{\frac{(R_1^s \sigma)^2}{M_0^2 T}}${\scriptsize(s)}}, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xtick={0,400,800}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/CRB_patient_R1s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{e}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=T2s,
                at=(R1s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=1000,
                colorbar style={xlabel={$\frac{\text{CRB}(T_2^s)}{\frac{(T_2^s \sigma)^2}{M_0^2 T}}${\scriptsize(s)}}, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xtick={0,400,800}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/CRB_patient_T2s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{f}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                xlabel={FLAIR},
                xlabel style = {yshift = -0.2cm},
                name=FLAIR,
                clip=false,
                at=(T2s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_FLAIR.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (lesion1) at (axis cs:0.1,0.2);
            \coordinate (lesion2) at (axis cs:0.2,0.05);
            \coordinate (lesion3) at (axis cs:0.6,0.2);
            \coordinate (lesion4) at (axis cs:0.6,0.05);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{g}};
        \end{axis}
    \end{scope}

    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion1) {1};
    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion2) {2};
    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion3) {3};
    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion4) {4};
\end{tikzpicture}

==> Figures/In_Vivo_MS.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel = {unconstrained},
                name=m0s,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.01,
                point meta max=0.299,
                colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_m0s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1f,
                at=(m0s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.15,
                point meta max=0.7,
                colorbar style={xlabel=$R_1^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2f,
                at=(R1f.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                align=center,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=5,
                point meta max=18,
                colorbar style={xlabel=$R_2^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R2f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=Rx,
                at=(R2f.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=5,
                point meta max=18,
                colorbar style={xlabel=$R_\text{x}~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_Rx.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{d}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1s,
                at=(Rx.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=7,
                colorbar style={xlabel=$R_1^s~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{e}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=T2s,
                at=(R1s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=6,
                point meta max=20,
                colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_T2s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{f}};
        \end{axis}
    \end{scope}




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% R1s = R1f %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel = {$R_1^s = R_1^f$},
                name=m0sR1sR1f,
                at=(m0s.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_m0s_R1seqR1f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{g}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1fR1sR1f,
                at=(R1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1f_R1seqR1f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{h}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2fR1sR1f,
                at=(R2f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R2f_R1seqR1f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{i}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=RxR1sR1f,
                at=(Rx.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_Rx_R1seqR1f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{j}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1sR1sR1f,
                at=(R1s.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1s_R1seqR1f.png};

            % \coordinate (spypoint_s) at (axis cs: .25, .62);
            % \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            % \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            % \coordinate (spypoint_t) at (axis cs: .34, .72);
            % \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            % \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{k}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=T2sR1sR1f,
                at=(T2s.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_T2s_R1seqR1f.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{l}};
        \end{axis}
    \end{scope}




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% R1s = 1/s %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel = {$R_1^s = 1$/s},
                name=m0sR1s1,
                at=(m0sR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_m0s_R1s1s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{m}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1fR1s1,
                at=(R1fR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1f_R1s1s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{n}};
        \end{axis}
    \end{scope}


    % second row
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2fR1s1,
                at=(R2fR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R2f_R1s1s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{o}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=RxR1s1,
                at=(RxR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_Rx_R1s1s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{p}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1sR1s1,
                at=(R1sR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1s_R1s1s.png};

            % \coordinate (spypoint_s) at (axis cs: .25, .62);
            % \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            % \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            % \coordinate (spypoint_t) at (axis cs: .34, .72);
            % \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            % \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{q}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=T2sR1s1,
                at=(T2sR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_T2s_R1s1s.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{r}};
        \end{axis}
    \end{scope}




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Bloch %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel = {Bloch},
                name=R1fBloch,
                at=(R1fR1s1.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1f_Bloch.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{s}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2fBloch,
                at=(R2fR1s1.north),
                anchor=south,
                yshift = 0.1cm,
                align=center,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R2f_Bloch.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{t}};
        \end{axis}
    \end{scope}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% clinical %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel={FLAIR},
                name=FLAIR,
                clip=false,
                at=(T2sR1s1.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_FLAIR.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (lesion1) at (axis cs:0.1,0.2);
            \coordinate (lesion2) at (axis cs:0.2,0.05);
            \coordinate (lesion3) at (axis cs:0.6,0.2);
            \coordinate (lesion4) at (axis cs:0.6,0.05);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{v}};
        \end{axis}
    \end{scope}

    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion1) {1};
    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion2) {2};
    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion3) {3};
    \node[fill=black,text=white, opacity=0.5, text opacity=1, anchor = east] at (lesion4) {4};

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel={MP-RAGE},
                name=MPRAGE,
                at=(FLAIR.left of west),
                anchor=east,
                xshift = -0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_MPRAGE.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{u}};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/In_Vivo_MS_R1a.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                name=m0s,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.01,
                point meta max=0.299,
                colorbar style={xlabel=$m_0^{s,a}$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_m0s_t.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1f,
                at=(m0s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.25,
                point meta max=1.3,
                colorbar style={xlabel=$R_1^{f,a}~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1a.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.0cm},
                height={2.0cm*1.214},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2f,
                at=(R1f.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                align=center,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=5,
                point meta max=18,
                colorbar style={xlabel=$R_\text{x}^a~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Patient_R1c.png};

            \coordinate (spypoint_s) at (axis cs: .25, .62);
            \coordinate (spyviewer_s) at (axis cs:0.2,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_s) in node at (spyviewer_s);

            \coordinate (spypoint_t) at (axis cs: .34, .72);
            \coordinate (spyviewer_t) at (axis cs:0.65,0.125);
            \spy[circle, white,size=0.8cm] on (spypoint_t) in node at (spyviewer_t);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/In_Vivo_Maps_Control.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=FLAIRtrans,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_FLAIR.png};

        \draw [white, thick](axis cs: {(106-26)/(165-26)}, {0}) -- (axis cs: {(106-26)/(165-26)}, {1});

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={FLAIR},
            xtick = \empty,
            ytick = \empty,
            name=FLAIRsag,
            at=(FLAIRtrans.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_FLAIR.png};

        \draw [white, thick](axis cs: 0, {1-(175-101)/(245-101)}) -- (axis cs: 1, {1-(175-101)/(245-101)});

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
    \end{axis}


    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=MPRAGEtrans,
            at=(FLAIRtrans.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_MPRAGE.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={MP-RAGE},
            xtick = \empty,
            ytick = \empty,
            name=MPRAGEsag,
            at=(MPRAGEtrans.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_MPRAGE.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{d}};
    \end{axis}


    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0strans,
            at=(MPRAGEtrans.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_m0s.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{e}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0ssag,
            at=(m0strans.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=0.299,
            colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_m0s.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{f}};
    \end{axis}


    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1ftrans,
            at=(m0strans.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1f.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{g}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1fsag,
            at=(R1ftrans.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.15,
            point meta max=0.7,
            colorbar style={xlabel=$R_1^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_R1f.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{h}};
    \end{axis}


    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2ftrans,
            at=(R1ftrans.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R2f.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{i}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2fsag,
            at=(R2ftrans.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=5,
            point meta max=18,
            colorbar style={xlabel=$R_2^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_R2f.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{j}};
    \end{axis}


    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=Rxtrans,
            at=(R2ftrans.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_Rx.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{k}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=Rxsag,
            at=(Rxtrans.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=5,
            point meta max=18,
            colorbar style={xlabel=$R_\text{x}~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_Rx.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{l}};
    \end{axis}


    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1strans,
            at=(Rxtrans.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1s.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{m}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1ssag,
            at=(R1strans.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0,
            point meta max=5,
            colorbar style={xlabel=$R_1^s~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_R1s.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{n}};
    \end{axis}


    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T2strans,
            at=(R1strans.east),
            anchor=west,
            xshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_T2s.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{o}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*0.90625},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T2ssag,
            at=(T2strans.south),
            anchor=north,
            yshift = -0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=6,
            point meta max=20,
            colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_sag_T2s.png};

        \node[fill=black,text=white, opacity=0.75, text opacity=1, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{p}};
    \end{axis}
\end{tikzpicture}

==> Figures/In_Vivo_Resolution.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel = {1.24mm, 12min},
                ylabel style = {xshift = -0.2cm},
                name=m0s,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.01,
                point meta max=0.299,
                colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.625cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p0mm_m0s.png};

            \coordinate (spypoint_l) at (axis cs: .497, .637);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1f,
                at=(m0s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0.15,
                point meta max=0.7,
                colorbar style={xlabel=$R_1^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p0mm_R1f.png};

            \coordinate (spypoint_l) at (axis cs: .497, .637);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2f,
                at=(R1f.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                align=center,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=5,
                point meta max=18,
                colorbar style={xlabel=$R_2^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p0mm_R2f.png};

            \coordinate (spypoint_l) at (axis cs: .497, .637);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=Rx,
                at=(R2f.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=5,
                point meta max=18,
                colorbar style={xlabel=$R_\text{x}~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p0mm_Rx.png};

            \coordinate (spypoint_l) at (axis cs: .497, .637);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{d}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1s,
                at=(Rx.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=0,
                point meta max=5,
                colorbar style={xlabel=$R_1^s~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p0mm_R1s.png};

            \coordinate (spypoint_l) at (axis cs: .497, .637);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{e}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=T2s,
                at=(R1s.right of north east),
                anchor=north west,
                xshift = 0.1cm,
                colormap name = gist_earth,
                colorbar horizontal,
                point meta min=6,
                point meta max=20,
                colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p0mm_T2s.png};

            \coordinate (spypoint_l) at (axis cs: .497, .637);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{f}};
        \end{axis}
    \end{scope}




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   1.3mm   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel = {1.6mm, 6min},
                name=m0sR1sR1f,
                at=(m0s.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p3mm_m0s.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{g}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1fR1sR1f,
                at=(R1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p3mm_R1f.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{h}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2fR1sR1f,
                at=(R2f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p3mm_R2f.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{i}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=RxR1sR1f,
                at=(Rx.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p3mm_Rx.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{j}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1sR1sR1f,
                at=(R1s.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p3mm_R1s.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{k}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=T2sR1sR1f,
                at=(T2s.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p3mm_T2s.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{l}};
        \end{axis}
    \end{scope}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   1.6mm   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                xtick = \empty,
                ytick = \empty,
                ylabel = {2.0mm, 4min},
                name=m0sR1s1,
                at=(m0sR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p6mm_m0s.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{m}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1fR1s1,
                at=(R1fR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p6mm_R1f.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{n}};
        \end{axis}
    \end{scope}


    % second row
    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R2fR1s1,
                at=(R2fR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p6mm_R2f.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{o}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=RxR1s1,
                at=(RxR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p6mm_Rx.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{p}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=R1sR1s1,
                at=(R1sR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p6mm_R1s.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{q}};
        \end{axis}
    \end{scope}

    \begin{scope}[spy using outlines={magnification=3, connect spies}]
        \begin{axis}[%
                width={2.75cm},
                height={2.75cm*0.773},
                axis on top,
                scale only axis,
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                hide axis,
                name=T2sR1s1,
                at=(T2sR1sR1f.north),
                anchor=south,
                yshift = 0.1cm,
            ]
            \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/InVivo_MS_resolution_1p6mm_T2s.png};

            \coordinate (spypoint_l) at (axis cs: .505, .644);
            \coordinate (spyviewer_l) at (axis cs:0.25,0.2);
            \spy[circle, white,size=0.75cm] on (spypoint_l) in node at (spyviewer_l);

            \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{r}};
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/In_Vivo_cfModels.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel = {unconstrained},
            name=m0s,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=0.299,
            colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_m0s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1f,
            at=(m0s.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.15,
            point meta max=0.7,
            colorbar style={xlabel=$R_1^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f,
            at=(R1f.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            align=center,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=5,
            point meta max=18,
            colorbar style={xlabel=$R_2^f~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R2f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=Rx,
            at=(R2f.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=5,
            point meta max=18,
            colorbar style={xlabel=$R_\text{x}~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_Rx.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{d}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1s,
            at=(Rx.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0,
            point meta max=5,
            colorbar style={xlabel=$R_1^s~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{e}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T2s,
            at=(R1s.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=6,
            point meta max=20,
            colorbar style={xlabel=$T_2^s~(\upmu\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_T2s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{f}};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% R1s = R1f %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel = {$R_1^s = R_1^f$},
            name=m0sR1sR1f,
            at=(m0s.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_m0s_R1seqR1f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{g}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1fR1sR1f,
            at=(R1f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1f_R1seqR1f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{h}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2fR1sR1f,
            at=(R2f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R2f_R1seqR1f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{i}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=RxR1sR1f,
            at=(Rx.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_Rx_R1seqR1f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{j}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1sR1sR1f,
            at=(R1s.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1s_R1seqR1f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{k}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T2sR1sR1f,
            at=(T2s.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_T2s_R1seqR1f.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{l}};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% R1s = 1/s %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel = {$R_1^s = 1$/s},
            name=m0sR1s1,
            at=(m0sR1sR1f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_m0s_R1s1s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{m}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1fR1s1,
            at=(R1fR1sR1f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1f_R1s1s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{n}};
    \end{axis}

    % second row
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2fR1s1,
            at=(R2fR1sR1f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R2f_R1s1s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{o}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=RxR1s1,
            at=(RxR1sR1f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_Rx_R1s1s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{p}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1sR1s1,
            at=(R1sR1sR1f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1s_R1s1s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{q}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=T2sR1s1,
            at=(T2sR1sR1f.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_T2s_R1s1s.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{r}};
    \end{axis}




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Bloch %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel = {Bloch},
            name=R1fBloch,
            at=(R1fR1s1.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1f_Bloch.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{s}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2fBloch,
            at=(R2fR1s1.north),
            anchor=south,
            yshift = 0.1cm,
            align=center,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R2f_Bloch.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{t}};
    \end{axis}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% clinical %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={FLAIR},
            name=FLAIR,
            clip=false,
            at=(T2sR1s1.north),
            anchor=south,
            yshift = 0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_FLAIR.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{v}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            ylabel={MP-RAGE},
            name=MPRAGE,
            at=(FLAIR.left of west),
            anchor=east,
            xshift = -0.1cm,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_MPRAGE.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{u}};
    \end{axis}
\end{tikzpicture}

==> Figures/In_Vivo_control_R1a.tex <==
\begin{tikzpicture}[scale = 1, every text node part/.style={align=left}]
    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            xtick = \empty,
            ytick = \empty,
            name=m0s,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=0.299,
            colorbar style={xlabel=$m_0^{s,a}$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_m0s_t.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{a}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1f,
            at=(m0s.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.25,
            point meta max=1.3,
            colorbar style={xlabel=$R_1^{f,a}~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1a.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{b}};
    \end{axis}

    \begin{axis}[%
            width={2.1cm},
            height={2.1cm*1.143},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f,
            at=(R1f.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            align=center,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=5,
            point meta max=18,
            colorbar style={xlabel=$R_\text{x}^a~(1/\text{s})$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.15cm}, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/control_trans_R1c.png};
        \node[text=white, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{c}};
    \end{axis}
\end{tikzpicture}

==> Figures/Iron.tex <==
\begin{tikzpicture}[scale = 0.9]
    \begin{axis}[
            width=\columnwidth*0.4,
            height=\columnwidth*0.4,
            scale only axis,
            xmin = 0,
            xmax = 31,
            colormap={bw}{color(0cm)=(NYUpurple); color(1cm)=(turquois); color(2cm)=(TheLake); color(3cm)=(SpicyMustard); color(4cm)=(black); color(5cm)=(Pastrami)},
            xlabel={iron (mg/100g)},
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ylabel={$R_1^f$ (1/s)},
            ylabel style={yshift=-0.2cm},
            name=R1f,
        ]

        \addplot[only marks, scatter, scatter src=explicit]
        coordinates {
                (5.055e+00, 5.481e-01) [1]
                (3.583e+00, 4.194e-01) [2]
                (1.117e+01, 5.152e-01) [3]
                (1.774e+01, 5.467e-01) [4]
                (2.841e+01, 6.027e-01) [5]
                (4.760e+00, 5.010e-01) [6]
            };

        \node[anchor=west]       at (axis cs: 5.055e+00, 5.481e-01) {\small \, WM};
        \node[anchor=west]       at (axis cs: 3.583e+00, 4.194e-01) {\small \, cortical GM};
        \node[anchor=west]       at (axis cs: 1.117e+01, 5.152e-01) {\small \, Caudate};
        \node[anchor=west]       at (axis cs: 1.774e+01, 5.467e-01) {\small \, Putamen};
        \node[anchor=east]       at (axis cs: 2.841e+01, 6.027e-01) {\small Pallidum};
        \node[anchor=north west] at (axis cs: 4.760e+00, 5.010e-01) {\small \, Thalamus};

        \node at (axis cs: 5.055e+00, 5.481e-01)  {\small (\;)};
        \node at (axis cs: 4.760e+00, 5.010e-01)  {\small (\;)};

        \addplot[domain=0:31,samples=2, color=black] ({x}, {0.41336159192902133 + 0.007069779828355307 * x});

        \node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{a}};
    \end{axis}


    \begin{axis}[
        width=\columnwidth*0.4,
        height=\columnwidth*0.4,
        scale only axis,
        xmin = 0,
        xmax = 31,
        colormap={bw}{color(0cm)=(NYUpurple); color(1cm)=(turquois); color(2cm)=(TheLake); color(3cm)=(SpicyMustard); color(4cm)=(black); color(5cm)=(Pastrami)},
        xlabel={iron (mg/100g)},
        xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        ylabel={$R_2^f$ (1/s)},
        ylabel style={yshift=-0.2cm},
        name=R2f,
        at=(R1f.east),
        anchor=west,
        xshift=1.5cm,
    ]

    \addplot[only marks, scatter, scatter src=explicit]
    coordinates {
            (5.055e+00, 1.312e+01) [1]
            (3.583e+00, 1.229e+01) [2]
            (1.117e+01, 1.369e+01) [3]
            (1.774e+01, 1.491e+01) [4]
            (2.841e+01, 1.698e+01) [5]
            (4.760e+00, 1.420e+01) [6]
        };

    \node[anchor=west] at (axis cs: 5.055e+00, 1.312e+01) {\small \, WM};
    \node[anchor=west] at (axis cs: 3.583e+00, 1.229e+01) {\small \, cortical GM};
    \node[anchor=west] at (axis cs: 1.117e+01, 1.369e+01) {\small \, Caudate};
    \node[anchor=west] at (axis cs: 1.774e+01, 1.491e+01) {\small \, Putamen};
    \node[anchor=east] at (axis cs: 2.841e+01, 1.698e+01) {\small Pallidum};
    \node[anchor=west] at (axis cs: 4.760e+00, 1.420e+01) {\small \, Thalamus};

    \node at (axis cs: 5.055e+00, 1.312e+01)  {\small (\;)};
    \node at (axis cs: 4.760e+00, 1.420e+01)  {\small (\;)};

    \addplot[domain=0:31,samples=2, color=black] ({x}, {11.596269888495543 + 0.18867537062956058 * x});

    \node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{b}};
\end{axis}
\end{tikzpicture}

==> Figures/Lesions.tex <==
\begin{tikzpicture}[scale = 0.9]
    \begin{axis}[
        width=\columnwidth*0.4,
        height=\columnwidth*0.4,
        scale only axis,
        colormap={bw}{color(0cm)=(NYUpurple); color(1cm)=(Pastrami); color(2cm)=(TheLake); color(3cm)=(SpicyMustard)},
        xlabel={$m_0^{s,a}$},
        xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        ylabel={$R_1^{f,a}$ (1/s)},
        ylabel style={yshift=-0.175cm},
        % legend entries = {~, \hspace{-1cm}EDSS:, 1.0, 2.0, 2.5, ??},
        % legend pos = south east,
        % legend columns=2,
        % legend style={
        %     yshift=-0.1cm,
        %     xshift=0.4cm,
        %     fill opacity = 0.6,
        %     draw opacity = 1,
        %     text opacity = 1,
        %     font = \small,
        %     },
        set layers, mark layer=axis tick labels,
        name=R1a,
        ]

        \addlegendimage{empty legend}
        \addlegendimage{empty legend}
        \addlegendimage{legend image code/.code={\draw[fill=TheLake,      draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendimage{legend image code/.code={\draw[fill=SpicyMustard, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendimage{legend image code/.code={\draw[fill=Pastrami,     draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendimage{legend image code/.code={\draw[fill=NYUpurple,    draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}


        \addplot +[only marks, scatter, scatter src=explicit] table [x=m0a, y=R1a_1-s, meta=subj]{Figures/Lesions.txt};

        \draw[black, ultra thick, ->] (0.08231230933751374, 0.7273975488117767) -- (0.10820524224119345, 0.8365798205823924);
        \draw[black, ultra thick, ->] (0.08231230933751374, 0.7273975488117767) -- (0.07523424840911473, 0.7572434830197016);

        \node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{a}};
    \end{axis}

    \begin{axis}[
            width=\columnwidth*0.4,
            height=\columnwidth*0.4,
            scale only axis,
            colormap={bw}{color(0cm)=(NYUpurple); color(1cm)=(Pastrami); color(2cm)=(TheLake); color(3cm)=(SpicyMustard)},
            xlabel={$m_0^s$},
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ylabel={$R_1^f$ (1/s)},
            ylabel style={yshift=-0.15cm},
            name=R1f,
            at=(R1a.right of south east),
            anchor=left of south west,
            set layers, mark layer=axis tick labels,
        ]

        \addplot +[only marks, scatter, scatter src=explicit] table [x=m0s, y=R1f_1-s, meta=subj]{Figures/Lesions.txt};

        \draw[black, ultra thick, ->] (0.12464072768177298, 0.4448468807765414) -- (0.15560601816267156, 0.49730546973475326);
        \draw[black, ultra thick, ->] (0.12464072768177298, 0.4448468807765414) -- (0.10879189205761103, 0.4716965418183793);

        \node[anchor=north west] at (rel axis cs: 0.05, .975)  {\textbf{b}};
    \end{axis}
\end{tikzpicture}

==> Figures/Phantom_linearRegression.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            ylabel = {$m_0^s$},
            scaled y ticks=false,
            xticklabel = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=m0s,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_m0s_norm_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_m0s_norm_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_m0s_norm_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_m0s_norm_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_m0s_norm_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_m0s_norm_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_m0s_norm_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_m0s_norm_ThreeT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_m0s_norm_ThreeT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_m0s_norm_ThreeT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_m0s_norm_ThreeT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_m0s_norm_ThreeT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_m0s_norm_ThreeT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_m0s_norm_ThreeT.txt};

        \addplot[domain=0:0.4,samples=2, color=TheLake,  forget plot] ({x}, {-0.008981379015104866 + 0.5676905797528359 * x});
        \addplot[domain=0:0.4,samples=2, color=Pastrami, forget plot] ({x}, {-0.010498584913356082 + 0.6010325678757263 * x});

        \addlegendimage{legend image code/.code={\draw[fill=TheLake, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{1.5T}
        \addlegendimage{legend image code/.code={\draw[fill=Pastrami, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{2.9T}
    \end{axis}

    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            ylabel = {$R_1^f~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R1f,
            at=(m0s.south),
            anchor=north,
            yshift = -0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R1f_s-1_ThreeT.txt};

        \addplot[domain=0:0.4,samples=2, color=TheLake,  forget plot] ({x}, {0.26228673117501555 + 3.08228841849735 * x});
        \addplot[domain=0:0.4,samples=2, color=Pastrami, forget plot] ({x}, {0.24504369497299108 + 2.5667704428945317 * x});
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xticklabel = \empty,
            ylabel = {$R_2^f~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R2f,
            at=(R1f.south),
            anchor=north,
            yshift = -0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R2f_s-1_ThreeT.txt};

        \addplot[domain=0:0.4,samples=2, color=TheLake,  forget plot] ({x}, {-3.1823002951485346 + 117.31301937784447 * x});
        \addplot[domain=0:0.4,samples=2, color=Pastrami, forget plot] ({x}, {-3.409581593104796 + 116.18650640760163 * x});
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xticklabel = \empty,
            ylabel = {$R_\text{x}~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=Rx,
            at=(R2f.south),
            anchor=north,
            yshift = -0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_Rx_s-1_ThreeT.txt};

        \node at (axis cs: 0.045, 22.002806) {( \; )};
        \node at (axis cs: 0.055, 28.104767) {( \; )};

        \addplot[domain=0:0.4,samples=2, color=TheLake,  forget plot] ({x}, {29.417551967075923 + 24.756092616489795 * x});
        \addplot[domain=0:0.4,samples=2, color=Pastrami, forget plot] ({x}, {32.22414986746651 + 16.59581429617751 * x});
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xticklabel = \empty,
            ylabel = {$R_1^s~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R1s,
            at=(Rx.south),
            anchor=north,
            yshift = 0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_ThreeT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_R1s_s-1_ThreeT.txt};

        \node at (axis cs: 0.045, 3.0657136) {( \; )};
        \node at (axis cs: 0.055, 2.590196) {( \; )};

        \addplot[domain=0:0.4,samples=2, color=TheLake,  forget plot] ({x}, {3.4579310508001466 + 0.5676080158778514 * x});
        \addplot[domain=0:0.4,samples=2, color=Pastrami, forget plot] ({x}, {2.173528097924719 + -0.5637356213160492 * x});
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xlabel={$c_\text{BSA}$},
            ylabel = {$T_2^s~(\upmu\text{s})$},
            scaled y ticks=false,
            ytick = {4e-6, 6e-6, 8e-6, 10e-6, 12e-6, 14e-6, 16e-6, 18e-6},
            yticklabels = {4, 6, 8, 10, 12, 14, 16, 18},
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = north east,
            name=T2s,
            at=(R1s.south),
            anchor=north,
            yshift = 0.15cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_T2s_s_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_T2s_s_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_T2s_s_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_T2s_s_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_T2s_s_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_T2s_s_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_T2s_s_OnePFiveT.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_linearRegression_T2s_s_ThreeT.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_linearRegression_T2s_s_ThreeT.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_linearRegression_T2s_s_ThreeT.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_linearRegression_T2s_s_ThreeT.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_linearRegression_T2s_s_ThreeT.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_linearRegression_T2s_s_ThreeT.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_linearRegression_T2s_s_ThreeT.txt};

        \node at (axis cs: 0.045, 1.0469118e-5) {( \; )};
        \node at (axis cs: 0.055, 1.3142437e-5) {( \; )};

        \addplot[domain=0:0.4,samples=2, color=TheLake,  forget plot] ({x}, {1.1432678989617029e-5 + -7.72151698973696e-6 * x});
        \addplot[domain=0:0.4,samples=2, color=Pastrami, forget plot] ({x}, {7.808460516874482e-6 + 1.4460238162443048e-7 * x});
    \end{axis}
\end{tikzpicture}

==> Figures/Phantom_repeatability_CG.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            ymin=0, ymax=35,
            ylabel = {$\text{PNR}(m_0^s)$},
            scaled y ticks=false,
            xticklabel = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            name=m0s,
        ]
        \addplot+[boxplot={draw position=0.05, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_PNR_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_PNR_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_PNR_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_PNR_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_PNR_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_PNR_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_PNR_m0s_norm_CG.txt};

        \addplot[only marks,mark=x] table[col sep=comma, x=cBSA, y=PNR_CRB] {Figures/Phantom_repeatability_CRBPNR_m0s_norm_CG.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            ymin=0, ymax=35,
            ylabel = {$\text{PNR}(R_1^f)$},
            scaled y ticks=false,
            xticklabel = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R1f,
            at=(m0s.south),
            anchor=north,
            yshift = -0.1cm,
            legend pos = north east,
        ]
        \addplot+[boxplot={draw position=0.05, box extend=0.02, whisker extend=0.01}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_PNR_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.02, whisker extend=0.01}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_PNR_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.02, whisker extend=0.01}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_PNR_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.02, whisker extend=0.01}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_PNR_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.02, whisker extend=0.01}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_PNR_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.02, whisker extend=0.01}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_PNR_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.02, whisker extend=0.01}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_PNR_R1f_s-1_CG.txt};

        \addlegendimage{legend image code/.code={\draw[fill=TheLake, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{measured}

        \addplot[only marks,mark=x] table[col sep=comma, x=cBSA, y=PNR_CRB] {Figures/Phantom_repeatability_CRBPNR_R1f_s-1_CG.txt};
        % \addlegendentry{$\hat{p}/\sqrt{CRB}$}
        \addlegendentry{CRB-based}
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            % ymin=0, ymax=70,
            ymin=0, ymax=35,
            xticklabel = \empty,
            ylabel = {$\text{PNR}(R_2^f)$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R2f,
            at=(R1f.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot+[boxplot={draw position=0.05, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_PNR_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_PNR_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_PNR_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_PNR_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_PNR_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_PNR_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_PNR_R2f_s-1_CG.txt};

        \addplot[only marks,mark=x] table[col sep=comma, x=cBSA, y=PNR_CRB] {Figures/Phantom_repeatability_CRBPNR_R2f_s-1_CG.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            % ymin=0, ymax=300,
            ymin=0, ymax=35,
            xticklabel = \empty,
            ylabel = {$\text{PNR}(R_\text{x})$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=Rx,
            at=(R2f.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot+[boxplot={draw position=0.05, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_PNR_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_PNR_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_PNR_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_PNR_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_PNR_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_PNR_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_PNR_Rx_s-1_CG.txt};

        \addplot[only marks,mark=x] table[col sep=comma, x=cBSA, y=PNR_CRB] {Figures/Phantom_repeatability_CRBPNR_Rx_s-1_CG.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            % ymin=0, ymax=75,
            ymin=0, ymax=35,
            xticklabel = \empty,
            ylabel = {$\text{PNR}(R_1^s)$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R1s,
            at=(Rx.south),
            anchor=north,
            yshift = -0.1cm,
        ]
        \addplot+[boxplot={draw position=0.05, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_PNR_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_PNR_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_PNR_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_PNR_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_PNR_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_PNR_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_PNR_R1s_s-1_CG.txt};

        \addplot[only marks,mark=x] table[col sep=comma, x=cBSA, y=PNR_CRB] {Figures/Phantom_repeatability_CRBPNR_R1s_s-1_CG.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            % ymin=0, ymax=120,
            ymin=0, ymax=35,
            xlabel={$c_\text{BSA}$},
            ylabel = {$\text{PNR}(T_2^s)$},
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = north east,
            name=T2s,
            at=(R1s.south),
            anchor=north,
            yshift = -0.15cm,
        ]
        \addplot+[boxplot={draw position=0.05, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_PNR_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_PNR_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_PNR_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_PNR_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_PNR_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_PNR_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.02, whisker extend=0.02}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_PNR_T2s_s_CG.txt};

        \addplot[only marks,mark=x] table[col sep=comma, x=cBSA, y=PNR_CRB] {Figures/Phantom_repeatability_CRBPNR_T2s_s_CG.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/Phantom_repeatability_LLRvCG.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            ylabel = {$m_0^s$},
            scaled y ticks=false,
            xticklabel = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            name=m0s,
            legend pos = north west,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_CG.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_LLR.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_LLR.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_LLR.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_LLR.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_LLR.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_LLR.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_m0s_norm_LLR.txt};

        \addlegendimage{legend image code/.code={\draw[fill=TheLake, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{unregularized}
        \addlegendimage{legend image code/.code={\draw[fill=Pastrami, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}}
        \addlegendentry{locally-low rank regularization}
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            ylabel = {$R_1^f~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R1f,
            at=(m0s.south),
            anchor=north,
            yshift = -0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_R1f_s-1_LLR.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xticklabel = \empty,
            ylabel = {$R_2^f~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R2f,
            at=(R1f.south),
            anchor=north,
            yshift = -0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_R2f_s-1_LLR.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xticklabel = \empty,
            ylabel = {$R_\text{x}~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=Rx,
            at=(R2f.south),
            anchor=north,
            yshift = -0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_Rx_s-1_LLR.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xticklabel = \empty,
            ylabel = {$R_1^s~(1/\text{s})$},
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            boxplot/draw direction = y,
            legend pos = south east,
            name=R1s,
            at=(Rx.south),
            anchor=north,
            yshift = -0.1cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_CG.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_LLR.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_R1s_s-1_LLR.txt};
    \end{axis}


    \begin{axis}[%
            width=\columnwidth,
            height=\columnwidth*0.5,
            xmin=0, xmax=0.4,
            xlabel={$c_\text{BSA}$},
            ylabel = {$T_2^s~(\upmu\text{s})$},
            xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            scaled y ticks=false,
            ytick = {0, 4e-6, 8e-6, 12e-6, 16e-6, 20e-6, 24e-6},
            yticklabels = {0, 4, 8, 12, 16, 20, 24},
            boxplot/draw direction = y,
            legend pos = north east,
            name=T2s,
            at=(R1s.south),
            anchor=north,
            yshift = -0.15cm,
        ]

        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=1}, fill, color=TheLake,  draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_CG.txt};
        \addplot+[boxplot={draw position=0.05, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma, y=5p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_LLR.txt};
        \addplot+[boxplot={draw position=0.10, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=10p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_LLR.txt};
        \addplot+[boxplot={draw position=0.15, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=15p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_LLR.txt};
        \addplot+[boxplot={draw position=0.20, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=20p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_LLR.txt};
        \addplot+[boxplot={draw position=0.25, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=25p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_LLR.txt};
        \addplot+[boxplot={draw position=0.30, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=30p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_LLR.txt};
        \addplot+[boxplot={draw position=0.35, box extend=0.01, whisker extend=0.01, draw relative anchor=0}, fill, color=Pastrami, draw=black, solid, mark=x, forget plot] table[col sep=comma,y=35p_BSA] {Figures/Phantom_repeatability_estimates_T2s_s_LLR.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/ROI_R1a.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^f$~(s)},
            ymin = 1.5,
            ymax = 2.6,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            title style = {yshift=-0.3cm},
            title={uncon. qMT},
            name=unconstrained,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_WM_perSubject.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1$~(s)},
            ymin = 1.18,
            ymax = 2,
            title style = {yshift=-0.25cm},
            title={Bloch model},
            name=Bloch,
            at=(unconstrained.right of east),
            anchor=left of west,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_WM_perSubjectBloch.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_WM_perSubjectBloch.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_WM_perSubjectBloch.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_WM_perSubjectBloch.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_WM_perSubjectBloch.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_WM_perSubjectBloch.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_WM_perSubjectBloch.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_WM_perSubjectBloch.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1$~(s)},
            ymin = 1.18,
            ymax = 2,
            title style = {yshift=-0.25cm},
            title={$T_1^s = T_1^f$},
            name=R1seqR1f,
            at=(unconstrained.below south),
            anchor=north,
            yshift = -0.3cm,
            xtick = {5,6,7},
            xticklabel style = {align=center, rotate=90},
            xticklabels = {1.0, 2.0, 2.5},
            xlabel={EDSS:},
            xlabel style={xshift=-0.9cm, yshift=0.7cm},
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_WM_perSubjectR1seqR1f.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_WM_perSubjectR1seqR1f.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_WM_perSubjectR1seqR1f.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_WM_perSubjectR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_WM_perSubjectR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_WM_perSubjectR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_WM_perSubjectR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_WM_perSubjectR1seqR1f.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1$~(s)},
            ymin = 1.18,
            ymax = 2,
            title style = {yshift=-0.25cm},
            title={$T_1^s = 1$s},
            name=R1s1s,
            at=(Bloch.below south),
            anchor=north,
            yshift = -0.3cm,
            xtick = {5,6,7},
            xticklabel style = {align=center, rotate=90},
            xticklabels = {1.0, 2.0, 2.5},
            xlabel={EDSS:},
            xlabel style={xshift=-0.9cm, yshift=0.7cm},
            legend entries = {controls, , , , MS},
            legend pos = south east,
            legend style={
                    yshift = -0.15cm,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}
                },
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_WM_perSubjectR1s1s.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_WM_perSubjectR1s1s.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_WM_perSubjectR1s1s.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_WM_perSubjectR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_WM_perSubjectR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_WM_perSubjectR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_WM_perSubjectR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_WM_perSubjectR1s1s.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/ROI_R1f.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width={5cm},
            height={5cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^f$~(s)},
            ymin = 1.5,
            ymax = 3.1,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            title={Posterior CC},
            title style = {yshift=-0.3cm},
            name=posteriorCC,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_CC_Posterior_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_CC_Posterior_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_CC_Posterior_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_CC_Posterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_CC_Posterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_CC_Posterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_CC_Posterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_CC_Posterior_perSubject.txt};

        % \node[anchor=center] at (rel axis cs: 0.5, .8)  {$p<0.003$};
        \draw ([yshift=-1mm]axis cs: 1, 2.3) -- (axis cs: 1, 2.3) -- (axis cs: 4, 2.3) -- ([yshift=-1mm]axis cs: 4, 2.3);

        \draw ([yshift=-1mm]axis cs: 5, 2.55) -- (axis cs: 5, 2.55) -- (axis cs: 8, 2.55) -- ([yshift=-1mm]axis cs: 8, 2.55);

        \draw ([yshift=1mm]axis cs: 2.5, 2.3) -- ([yshift=2mm]axis cs: 2.5, 2.55) -- node[above]{$**$} ([yshift=2mm]axis cs: 6.5, 2.55) -- ([yshift=1mm]axis cs: 6.5, 2.55);
    \end{axis}

    \begin{axis}[
            width={5cm},
            height={5cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 1.5,
            ymax = 3.1,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            title={Anterior CC},
            title style = {yshift=-0.3cm},
            name=precuneusWM,
            at=(posteriorCC.right of east),
            anchor=left of west,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_CC_Anterior_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_CC_Anterior_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_CC_Anterior_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_CC_Anterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_CC_Anterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_CC_Anterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_CC_Anterior_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_CC_Anterior_perSubject.txt};

        % \node[anchor=center] at (rel axis cs: 0.5, .8)  {$p<0.004$};
        \draw ([yshift=-1mm]axis cs: 1, 2.4) -- (axis cs: 1, 2.4) -- (axis cs: 4, 2.4) -- ([yshift=-1mm]axis cs: 4, 2.4);

        \draw ([yshift=-1mm]axis cs: 5, 2.7) -- (axis cs: 5, 2.7) -- (axis cs: 8, 2.7) -- ([yshift=-1mm]axis cs: 8, 2.7);

        \draw ([yshift=1mm]axis cs: 2.5, 2.4) -- ([yshift=2mm]axis cs: 2.5, 2.7) -- node[above]{$**$} ([yshift=2mm]axis cs: 6.5, 2.7) -- ([yshift=1mm]axis cs: 6.5, 2.7);
    \end{axis}

    \begin{axis}[
            width={5cm},
            height={5cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^f$~(s)},
            ymin = 1.5,
            ymax = 3.1,
            title style = {yshift=-0.2cm},
            title={Cortical GM},
            name=cGM,
            at=(posteriorCC.below south),
            anchor=north,
            yshift = -0.3cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_corticalGM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_corticalGM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_corticalGM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_corticalGM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_corticalGM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_corticalGM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_corticalGM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_corticalGM_perSubject.txt};

        % \node[anchor=center] at (rel axis cs: 0.2, .05)  {$p<0.05$};
        \draw ([yshift=1mm]axis cs: 1, 1.7) -- (axis cs: 1, 1.7) -- (axis cs: 4, 1.7) -- ([yshift=1mm]axis cs: 4, 1.7);

        \draw ([yshift=1mm]axis cs: 5, 1.6) -- (axis cs: 5, 1.6) -- (axis cs: 8, 1.6) -- ([yshift=1mm]axis cs: 8, 1.6);

        \draw ([yshift=-1mm]axis cs: 2.5, 1.7) -- ([yshift=-2mm]axis cs: 2.5, 1.6) -- node[below]{$*$} ([yshift=-2mm]axis cs: 6.5, 1.6) -- ([yshift=-1mm]axis cs: 6.5, 1.6);
    \end{axis}


    \begin{axis}[
            width={5cm},
            height={5cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 1.5,
            ymax = 3.1,
            title style = {yshift=-0.2cm},
            title={Caudate},
            name=Caudate,
            at=(precuneusWM.below south),
            anchor=north,
            yshift = -0.3cm,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_Caudate_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_Caudate_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_Caudate_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_Caudate_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_Caudate_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_Caudate_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_Caudate_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_Caudate_perSubject.txt};

        % \node[anchor=center] at (rel axis cs: 0.5, .8)  {$p<0.05$};
        \draw ([yshift=-1mm]axis cs: 1, 2.4) -- (axis cs: 1, 2.4) -- (axis cs: 4, 2.4) -- ([yshift=-1mm]axis cs: 4, 2.4);

        \draw ([yshift=-1mm]axis cs: 5, 2.8) -- (axis cs: 5, 2.8) -- (axis cs: 8, 2.8) -- ([yshift=-1mm]axis cs: 8, 2.8);

        \draw ([yshift=1mm]axis cs: 2.5, 2.4) -- ([yshift=2mm]axis cs: 2.5, 2.8) -- node[above]{$*$} ([yshift=2mm]axis cs: 6.5, 2.8) -- ([yshift=1mm]axis cs: 6.5, 2.8);
    \end{axis}

    \begin{axis}[
            width={5cm},
            height={5cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^f$~(s)},
            ymin = 1.5,
            ymax = 3.1,
            title={Pallidum},
            title style = {yshift=-0.25cm},
            name=Pallidum,
            at=(cGM.below south),
            anchor=north,
            yshift = -0.3cm,
            % xtick = {5,6,7},
            % xticklabel style = {align=center, rotate=90},
            % xticklabels = {1.0, 2.0, 2.5},
            % xlabel={EDSS:},
            % xlabel style={xshift=-0.9cm, yshift=0.7cm},
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_Pallidum_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_Pallidum_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_Pallidum_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_Pallidum_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_Pallidum_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_Pallidum_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_Pallidum_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_Pallidum_perSubject.txt};

        % \node[anchor=center] at (rel axis cs: 0.5, .75)  {$p < 0.04$};
        \draw ([yshift=-1mm]axis cs: 1, 2.0) -- (axis cs: 1, 2.0) -- (axis cs: 4, 2.0) -- ([yshift=-1mm]axis cs: 4, 2.0);

        \draw ([yshift=-1mm]axis cs: 5, 2.3) -- (axis cs: 5, 2.3) -- (axis cs: 8, 2.3) -- ([yshift=-1mm]axis cs: 8, 2.3);

        \draw ([yshift=1mm]axis cs: 2.5, 2.0) -- ([yshift=2mm]axis cs: 2.5, 2.3) -- node[above]{$*$} ([yshift=2mm]axis cs: 6.5, 2.3) -- ([yshift=1mm]axis cs: 6.5, 2.3);
    \end{axis}

    \begin{axis}[
            width={5cm},
            height={5cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 1.5,
            ymax = 3.1,
            title style = {yshift=-0.25cm},
            title={Putamen},
            name=Putamen,
            at=(Caudate.below south),
            anchor=north,
            yshift = -0.3cm,
            legend entries = {controls, , , , MS},
            legend pos = north west,
            legend style={
                    xshift = -1.3cm,
                    yshift = -0.0cm,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}
                },
            % xtick = {5,6,7},
            % xticklabel style = {align=center, rotate=90},
            % xticklabels = {1.0, 2.0, 2.5},
            % xlabel={EDSS:},
            % xlabel style={xshift=-0.9cm, yshift=0.7cm},
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_Putamen_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_Putamen_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_Putamen_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_Putamen_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_Putamen_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_Putamen_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_Putamen_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_Putamen_perSubject.txt};

        % \node[anchor=center] at (rel axis cs: 0.3, .475)  {$p < 0.05$};
        \draw ([yshift=-1mm]axis cs: 1, 2.2) -- (axis cs: 1, 2.2) -- (axis cs: 4, 2.2) -- ([yshift=-1mm]axis cs: 4, 2.2);

        \draw ([yshift=-1mm]axis cs: 5, 2.45) -- (axis cs: 5, 2.45) -- (axis cs: 8, 2.45) -- ([yshift=-1mm]axis cs: 8, 2.45);

        \draw ([yshift=1mm]axis cs: 2.5, 2.2) -- ([yshift=2mm]axis cs: 2.5, 2.45) -- node[above]{$*$} ([yshift=2mm]axis cs: 6.5, 2.45) -- ([yshift=1mm]axis cs: 6.5, 2.45);
    \end{axis}
\end{tikzpicture}

==> Figures/ROI_WM_allParam.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$m_0^s$},
            ylabel style = {yshift = -0.1cm},
            ymin = 0.14,
            ymax = 0.275,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=m0s,
            title={normal appearing white matter},
            title style = {xshift = 2cm},
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS1]  {Figures/ROI_WM_perSubject.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^f$~(s)},
            ylabel style = {yshift = -0.1cm},
            ymin = 1.5,
            ymax = 2.6,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T1f,
            at=(m0s.east),
            anchor=west,
            xshift = 1.5cm,
            % title={$p<0.004$},
            % title style = {xshift = -0.5cm, yshift=-0.75cm},
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]  {Figures/ROI_WM_perSubject.txt};

        \draw ([yshift=-1mm]axis cs: 1, 2.25) -- (axis cs: 1, 2.25) -- (axis cs: 4, 2.25) -- ([yshift=-1mm]axis cs: 4, 2.25);

        \draw ([yshift=-1mm]axis cs: 5, 2.45) -- (axis cs: 5, 2.45) -- (axis cs: 8, 2.45) -- ([yshift=-1mm]axis cs: 8, 2.45);

        \draw ([yshift=1mm]axis cs: 2.5, 2.25) -- (axis cs: 2.5, 2.55) -- node[above]{$**$} (axis cs: 6.5, 2.55) -- ([yshift=1mm]axis cs: 6.5, 2.45);
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_2^f$~(s)},
            ylabel style = {yshift = -0.1cm},
            ymin = 0.06,
            ymax = 0.1125,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T2f,
            at=(m0s.south),
            anchor=north,
            yshift = -0.25cm,
            % title={$p<0.02$},
            % title style = {xshift = -0.5cm, yshift=-0.75cm},
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS1]  {Figures/ROI_WM_perSubject.txt};

        \draw ([yshift=-1mm]axis cs: 1, 0.1) -- (axis cs: 1, 0.1) -- (axis cs: 4, 0.1) -- ([yshift=-1mm]axis cs: 4, 0.1);

        \draw ([yshift=-1mm]axis cs: 5, 0.105) -- (axis cs: 5, 0.105) -- (axis cs: 8, 0.105) -- ([yshift=-1mm]axis cs: 8, 0.105);

        \draw ([yshift=1mm]axis cs: 2.5, 0.1) -- ([yshift=2mm]axis cs: 2.5, 0.105) -- node[above]{$*$} ([yshift=2mm]axis cs: 6.5, 0.105) -- ([yshift=1mm]axis cs: 6.5, 0.105);
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$R_\text{x}$~(1/s)},
            ylabel style = {yshift = -0.1cm},
            ymin = 10,
            ymax = 17,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=Rx,
            at=(T2f.east),
            anchor=west,
            xshift = 1.5cm,
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS1]  {Figures/ROI_WM_perSubject.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^s$~(s)},
            ylabel style = {yshift = -0.1cm},
            ymin = 0.2,
            ymax = 0.45,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T1s,
            at=(T2f.south),
            anchor=north,
            yshift = -0.25cm,
            % xtick = {5,6,7},
            % xticklabel style = {align=center, rotate=90},
            % xticklabels = {1.0, 2.0, 2.5},
            % xlabel={EDSS:},
            % xlabel style={xshift=-0.9cm, yshift=0.5cm},
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1s_s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1s_s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1s_s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1s_s_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1s_s_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1s_s_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1s_s_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1s_s_MS1]  {Figures/ROI_WM_perSubject.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ymin = 8,
            ymax = 16,
            ylabel = {$T_2^s~(\upmu \text{s})$},
            ylabel style = {yshift = -0.1cm, xshift = 0.3cm},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T2s,
            at=(T1s.east),
            anchor=west,
            xshift = 1.5cm,
            legend entries = {controls, , , , MS},
            legend pos = south west,
            legend style={
                xshift = -0.8cm,
                yshift = -0.3cm,
                legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}
            },
            % xtick = {5,6,7},
            % xticklabel style = {align=center, rotate=90},
            % xticklabels = {1.0, 2.0, 2.5},
            % xlabel={EDSS:},
            % xlabel style={xshift=-0.9cm, yshift=0.5cm},
        ]

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2s_us_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2s_us_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2s_us_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2s_us_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2s_us_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2s_us_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2s_us_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2s_us_MS1]  {Figures/ROI_WM_perSubject.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/ROI_cf_Models.tex <==
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% m0s %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$m_0^s$},
            ymin = 0.14,
            ymax = 0.25,
            title={Bloch},
            title style = {yshift=-0.15cm},
            name=m0sBloch,
        ]
        \addplot+[mark=none] coordinates{(1,0.175)}; % dummy
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.14,
            ymax = 0.25,
            title style = {yshift=-0.25cm},
            title={$T_1^s = T_1^f$},
            name=m0sR1seqR1f,
            at=(m0sBloch.east),
            anchor=west,
            xshift = 0.5cm,
            legend entries = {controls, MS},
            legend pos = north west,
            legend style={
                    xshift = -1.5cm,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}
                },
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctr] {Figures/ROI_WM_perGroupR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS]  {Figures/ROI_WM_perGroupR1seqR1f.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.14,
            ymax = 0.25,
            title style = {yshift=-0.25cm},
            title={$T_1^s = 1$s},
            name=m0sR1s1s,
            at=(m0sR1seqR1f.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctr] {Figures/ROI_WM_perGroupR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS]  {Figures/ROI_WM_perGroupR1s1s.txt};
    \end{axis}

    \begin{axis}[
        width={2.8cm},
        height={4cm},
        boxplot/draw direction = y,
        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
        ymajorgrids,
        xtick style = {draw=none},
        xticklabels = \empty,
        yticklabels = \empty,
        ymin = 0.14,
        ymax = 0.25,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        title={uncon.},
        title style = {yshift=-0.15cm},
        name=m0sunconstrained,
        at=(m0sR1s1s.east),
        anchor=west,
        xshift = 0.5cm,
    ]
    \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctr] {Figures/ROI_WM_perGroup.txt};
    \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS]  {Figures/ROI_WM_perGroup.txt};
\end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% T1f %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^f$~(s)},
            ymin = 0.8,
            ymax = 2.25,
            name=T1fBloch,
            at=(m0sBloch.south),
            anchor=north,
            yshift = -0.25cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctr] {Figures/ROI_WM_perGroupBloch.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS]  {Figures/ROI_WM_perGroupBloch.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.8,
            ymax = 2.25,
            name=T1fR1seqR1f,
            at=(T1fBloch.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctr] {Figures/ROI_WM_perGroupR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS]  {Figures/ROI_WM_perGroupR1seqR1f.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.8,
            ymax = 2.25,
            name=T1fR1s1s,
            at=(T1fR1seqR1f.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctr] {Figures/ROI_WM_perGroupR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS]  {Figures/ROI_WM_perGroupR1s1s.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.8,
            ymax = 2.25,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T1funconstrained,
            at=(T1fR1s1s.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctr] {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS]  {Figures/ROI_WM_perGroup.txt};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% T2f %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_2^f$~(s)},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ymin = 0.06,
            ymax = 0.105,
            name=T2fBloch,
            at=(T1fBloch.south),
            anchor=north,
            yshift = -0.25cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctr] {Figures/ROI_WM_perGroupBloch.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS]  {Figures/ROI_WM_perGroupBloch.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.06,
            ymax = 0.105,
            name=T2fR1seqR1f,
            at=(T2fBloch.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctr] {Figures/ROI_WM_perGroupR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS]  {Figures/ROI_WM_perGroupR1seqR1f.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.06,
            ymax = 0.105,
            name=T2fR1s1s,
            at=(T2fR1seqR1f.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctr] {Figures/ROI_WM_perGroupR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS]  {Figures/ROI_WM_perGroupR1s1s.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.06,
            ymax = 0.105,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T2funconstrained,
            at=(T2fR1s1s.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2f_s_ctr] {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2f_s_MS]  {Figures/ROI_WM_perGroup.txt};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% Rex %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ylabel = {$R_x$~(1/s)},
            ymin = 10,
            ymax = 18,
            name=RxBloch,
            at=(T2fBloch.south),
            anchor=north,
            yshift = -0.25cm,
        ]
        \addplot+[mark=none] coordinates{(1,17.5)}; % dummy
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 10,
            ymax = 18,
            name=RxR1seqR1f,
            at=(RxBloch.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctr] {Figures/ROI_WM_perGroupR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS]  {Figures/ROI_WM_perGroupR1seqR1f.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 10,
            ymax = 18,
            name=RxR1s1s,
            at=(RxR1seqR1f.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctr] {Figures/ROI_WM_perGroupR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS]  {Figures/ROI_WM_perGroupR1s1s.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 10,
            ymax = 18,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=Rxunconstrained,
            at=(RxR1s1s.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctr] {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS]  {Figures/ROI_WM_perGroup.txt};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% T1s %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ylabel = {$T_1^s$~(s)},
            ymin = 0.3,
            ymax = 1.8,
            name=T1sBloch,
            at=(RxBloch.south),
            anchor=north,
            yshift = -0.25cm,
        ]
        \addplot+[mark=none] coordinates{(1,0.35)}; % dummy
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.3,
            ymax = 1.8,
            name=T1sR1seqR1f,
            at=(T1sBloch.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        % \addplot+[mark=none] coordinates{(1,0.35)}; % dummy
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctr] {Figures/ROI_WM_perGroupR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS]  {Figures/ROI_WM_perGroupR1seqR1f.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            xmin = 0.5,
            xmax = 2.5,
            ymin = 0.3,
            ymax = 1.8,
            name=T1sR1s1s,
            at=(T1sR1seqR1f.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[color=black, mark=x, only marks] coordinates{(1.05,1) (1.95,1)};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 0.3,
            ymax = 1.8,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T1sunconstrained,
            at=(T1sR1s1s.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1s_s_ctr] {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1s_s_MS]  {Figures/ROI_WM_perGroup.txt};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% T2s %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ylabel = {$T_2^s~(\upmu \text{s})$},
            ymin = 8,
            ymax = 15,
            name=T2sBloch,
            at=(T1sBloch.south),
            anchor=north,
            yshift = -0.25cm,
        ]
        \addplot+[mark=none] coordinates{(1,11.35)}; % dummy
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 8,
            ymax = 15,
            name=T2sR1seqR1f,
            at=(T2sBloch.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2s_us_ctr] {Figures/ROI_WM_perGroupR1seqR1f.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2s_us_MS]  {Figures/ROI_WM_perGroupR1seqR1f.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 8,
            ymax = 15,
            name=T2sR1s1s,
            at=(T2sR1seqR1f.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2s_us_ctr] {Figures/ROI_WM_perGroupR1s1s.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2s_us_MS]  {Figures/ROI_WM_perGroupR1s1s.txt};
    \end{axis}

    \begin{axis}[
            width={2.8cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            yticklabels = \empty,
            ymin = 8,
            ymax = 15,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T2sunconstrained,
            at=(T2sR1s1s.east),
            anchor=west,
            xshift = 0.5cm,
        ]
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T2s_us_ctr] {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T2s_us_MS]  {Figures/ROI_WM_perGroup.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/ROI_unconstraint_vs_Taylor.tex <==
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% m0s %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
        width={4.5cm},
        height={4cm},
        boxplot/draw direction = y,
        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
        ymajorgrids,
        xtick style = {draw=none},
        xticklabels = \empty,
        ylabel = {$m_0^{s,a}$},
        ymin = 0.12,
        ymax = 0.275,
        title={apparent},
        title style = {yshift=-0.25cm},
        name=m0sTaylor,
        ]
        % \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0t_ctr] {Figures/ROI_WM_perGroup.txt};
        % \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0t_MS]  {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0t_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0t_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0t_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0t_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0t_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0t_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0t_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0t_MS1]  {Figures/ROI_WM_perSubject.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$m_0^s$},
            ymin = 0.12,
            ymax = 0.275,
            title={unconstrained},
            title style = {yshift=-0.15cm},
            name=m0sunconstrained,
            at=(m0sTaylor.east),
            anchor=west,
            xshift = 1.5cm,
        ]
        % \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctr] {Figures/ROI_WM_perGroup.txt};
        % \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS]  {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=m0s_ctrl4] {Figures/ROI_WM_perSubject.txt};

        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS3]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS4]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS2]  {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=m0s_MS1]  {Figures/ROI_WM_perSubject.txt};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% T1f %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
        width={4.5cm},
        height={4cm},
        boxplot/draw direction = y,
        x axis line style = {opacity=0},
        axis x line* = bottom,
        axis y line = left,
        enlarge y limits,
        ymajorgrids,
        xtick style = {draw=none},
        xticklabels = \empty,
        ylabel = {$T_1^{f,a}$~(s)},
        ymin = 0.8,
        ymax = 2.25,
        name=T1fTaylor,
        at=(m0sTaylor.south),
        anchor=north,
        yshift = -0.25cm,
        legend entries = {controls, , , , MS},
        legend pos = north east,
        legend style={
            yshift = 0.1cm,
            legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}
        },
        ]
        % \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1a_s_ctr] {Figures/ROI_WM_perGroup.txt};
        % \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1a_s_MS]  {Figures/ROI_WM_perGroup.txt};
        % \draw ([yshift=-1mm]axis cs: 1, 1.3) -- (axis cs: 1, 1.3) -- node[above, yshift=0mm]{$*$} (axis cs: 2, 1.3) -- ([yshift=-1mm]axis cs: 2, 1.3);

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1a_s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1a_s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1a_s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1a_s_ctrl4] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1a_s_MS3]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1a_s_MS4]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1a_s_MS2]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1a_s_MS1]   {Figures/ROI_WM_perSubject.txt};

        \draw ([yshift=-1mm]axis cs: 1, 1.2) -- (axis cs: 1, 1.2) -- (axis cs: 4, 1.2) -- ([yshift=-1mm]axis cs: 4, 1.2);
        \draw ([yshift=-1mm]axis cs: 5, 1.25) -- (axis cs: 5, 1.25) -- (axis cs: 8, 1.25) -- ([yshift=-1mm]axis cs: 8, 1.25);
        \draw ([yshift=1mm]axis cs: 2.5, 1.2) -- (axis cs: 2.5, 1.4) -- node[above]{$*$} (axis cs: 6.5, 1.4) -- ([yshift=1mm]axis cs: 6.5, 1.25);

    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$T_1^f$~(s)},
            ymin = 0.8,
            ymax = 2.25,
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            name=T1funconstrained,
            at=(T1fTaylor.east),
            anchor=west,
            xshift = 1.5cm,
            % title={\scriptsize $p<0.004$},
            % title style = {xshift = 0.15cm, yshift=-2.2cm},
        ]
        % \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctr] {Figures/ROI_WM_perGroup.txt};
        % \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS]  {Figures/ROI_WM_perGroup.txt};
        % \draw ([yshift=1mm]axis cs: 1, 1.3) -- (axis cs: 1, 1.3) -- node[below, yshift=0mm]{$**$} (axis cs: 2, 1.3) -- ([yshift=1mm]axis cs: 2, 1.3);

        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=T1f_s_ctrl4] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS3]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS4]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS2]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=T1f_s_MS1]   {Figures/ROI_WM_perSubject.txt};

        \draw ([yshift=1mm]axis cs: 1, 1.4) -- (axis cs: 1, 1.4) -- (axis cs: 4, 1.4) -- ([yshift=1mm]axis cs: 4, 1.4);
        \draw ([yshift=1mm]axis cs: 5, 1.4) -- (axis cs: 5, 1.4) -- (axis cs: 8, 1.4) -- ([yshift=1mm]axis cs: 8, 1.4);
        \draw ([yshift=-1mm]axis cs: 2.5, 1.4) -- (axis cs: 2.5, 1.25) -- node[below]{$**$} (axis cs: 6.5, 1.25) -- ([yshift=-1mm]axis cs: 6.5, 1.4);
    \end{axis}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%% Rex %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$R_x^a$~(1/s)},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ymin = 11,
            ymax = 19,
            name=RxTaylor,
            at=(T1fTaylor.south),
            anchor=north,
            yshift = -0.25cm,
        ]
        % \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rxt_1ps_ctr] {Figures/ROI_WM_perGroup.txt};
        % \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rxt_1ps_MS]  {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rxt_1ps_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rxt_1ps_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rxt_1ps_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rxt_1ps_ctrl4] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rxt_1ps_MS3]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rxt_1ps_MS4]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rxt_1ps_MS2]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rxt_1ps_MS1]   {Figures/ROI_WM_perSubject.txt};
    \end{axis}

    \begin{axis}[
            width={4.5cm},
            height={4cm},
            boxplot/draw direction = y,
            x axis line style = {opacity=0},
            axis x line* = bottom,
            axis y line = left,
            enlarge y limits,
            ymajorgrids,
            xtick style = {draw=none},
            xticklabels = \empty,
            ylabel = {$R_x$~(1/s)},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            ymin = 11,
            ymax = 19,
            name=Rxunconstrained,
            at=(RxTaylor.east),
            anchor=west,
            xshift = 1.5cm,
        ]
        % \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctr] {Figures/ROI_WM_perGroup.txt};
        % \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS]  {Figures/ROI_WM_perGroup.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl1] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl2] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl3] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=Pastrami, draw=black, solid, mark=none] table[y=Rx_1ps_ctrl4] {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS3]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS4]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS2]   {Figures/ROI_WM_perSubject.txt};
        \addplot+[boxplot, fill, color=TheLake,  draw=black, solid, mark=none] table[y=Rx_1ps_MS1]   {Figures/ROI_WM_perSubject.txt};
    \end{axis}
\end{tikzpicture}

==> Figures/SpinDynamics.tex <==

\begin{tikzpicture}[scale = 1]
    \def\TR{0.0045};
    \def\TOne{0.781}; % wm Jiang et al. (FISP-MRF)
    \def\TTwo{0.065};
    \def\Theta{22.5};

    % m0s
    \begin{axis}[
            width=\linewidth*0.2,
            height=\textheight*0.043,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=.8,
            xticklabel=\empty,
            ylabel={$\alpha/\pi$},
            ytick={0,0.4,0.8},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=alpha_m0s,
            % at=(Bloch_m0s.right of north east),
            % anchor=left of north west,
            % yshift = -0.25cm,
            axis background/.style={fill=white},
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=alpha_pi, meta=t_s]{Figures/SpinDynamics_m0sOpt.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] (m0s1) at (rel axis cs: 1,1) {\textbf{a}};
        \node[anchor=north east] (m0salphaNorth) at (rel axis cs: -0.327,  1.25) {};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.2,
            height=\textheight*0.043,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=0.59,
            xticklabel=\empty,
            ylabel={$\frac{T_{RF}}{\text{ms}}$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=TRF_m0s,
            at=(alpha_m0s.south east),
            anchor= north east,
            yshift=-0.1cm,
            axis background/.style={fill=white},
            clip = false,
        ]

        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=TRF_ms, meta=t_s]{Figures/SpinDynamics_m0sOpt.txt};

        \node[above, inner sep=0mm,minimum size=5mm, rotate=90] at (rel axis cs:  -0.4,0.4) {$m_0^s$-optimized};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{b}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width=\linewidth*0.2,
                height=\textheight*0.043,
                scale only axis,
                xmin=0,
                xmax=4.1,
                ymin=-.5,
                ymax=.8,
                xticklabel=\empty,
                ylabel={$z$},
                ylabel style={yshift= -0.3cm},
                name = z_m0s,
                at=(TRF_m0s.south east),
                anchor= north east,
                yshift=-0.1cm,
                axis background/.style={fill=white},
            ]
            \addplot [color=UKLblue, solid]table[x=t_s, y=zf_m0f]{Figures/SpinDynamics_m0sOpt.txt};
            \addplot [color=UKLred, solid]table[x=t_s, y=zs_m0s]{Figures/SpinDynamics_m0sOpt.txt};

            \coordinate (spypoint_bE) at (axis cs:0.1,-0.185);
            \coordinate (spyviewer_bE) at (axis cs:0.5,1.125);
            \spy[circle, black,size=1.4cm] on (spypoint_bE) in node [fill=white] at (spyviewer_bE);

            \coordinate (spypoint_sat) at (axis cs:2.2,0.3);
            \coordinate (spyviewer_sat) at (axis cs:1.5,-0.5);
            \spy[rectangle,black,height=1.25cm,width=0.7cm] on (spypoint_sat) in node [fill=white] at (spyviewer_sat);

            \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{c}};

            \node[anchor=south east] (m0szSouth) at (rel axis cs: -0.4,-0.4) {};
        \end{axis}
    \end{scope}

    \begin{axis}[
            width=\linewidth*0.33,
            axis equal image,
            axis lines=center,
            xmin = -0.4, xmax = 1.1,
            ymin = -0.4, ymax = 1.1,
            xtick=\empty, ytick=\empty, ztick=\empty,
            xlabel={$x$}, ylabel={$z$},
            every axis x label/.style={at={(ticklabel cs:0.975)}, anchor=north},
            every axis y label/.style={at={(ticklabel cs:0.975)}, anchor=east},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=Bloch_m0s,
            at=(alpha_m0s.right of north east),
            anchor=left of north west,
            xshift = 0.25cm,
            clip=true,
            axis on top=true,
        ]

        % Fill pies
        % \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0, 1) arc [start angle=  90, end angle= 180, radius={(1)}];
        % \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0,-1) arc [start angle=270, end angle=360, radius={(1)}];
        \filldraw[fill=white] (axis cs: 0,0) -- (axis cs: 1, 0) arc [start angle= 0, end angle= 90, radius={(1)}];
        \filldraw[fill=white] (axis cs: 0,0) -- (axis cs: -1,0) arc [start angle=180, end angle=270, radius={(1)}];

        % Bloch-sphere
        \addplot[no marks, domain=0:360,samples=60, forget plot] ({sin(x)}, {cos(x)});

        % Steady-State ellipsoid
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({-sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({  sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});

        % Magnetization
        \addplot[mesh, point meta=explicit, thick, forget plot]table[x=xf, y=zf, meta=t_s]{Figures/SpinDynamics_m0sOpt.txt};

        \node[right, inner sep=0mm,minimum size=5mm] at (axis cs:  .8,1) {\textbf{d}};

        \node[anchor=north east] (m0sBlochNorth) at (rel axis cs: 1.025, 1.07) {};
        \node[anchor=north east] (m0sBlochSouth) at (rel axis cs: 1.015, 0.05) {};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % R1f
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width=\linewidth*0.2,
            height=\textheight*0.043,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=.8,
            xticklabel=\empty,
            ylabel={$\alpha/\pi$},
            ytick={0,0.4,0.8},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=alpha_R1f,
            at=(z_m0s.south),
            anchor=north,
            yshift = -0.79cm,
            axis background/.style={fill=white},
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=alpha_pi, meta=t_s]{Figures/SpinDynamics_R1fOpt.txt};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{h}};
        \node[anchor=north east] (R1falphaNorth) at (rel axis cs: -0.327,  1.25) {};
    \end{axis}

    \begin{axis}[
            width=\linewidth*0.2,
            height=\textheight*0.043,
            scale only axis,
            xmin=0,
            xmax=4.1,
            ymin=0,
            ymax=0.59,
            xticklabel=\empty,
            ylabel={$\frac{T_{RF}}{\text{ms}}$},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=TRF_R1f,
            at=(alpha_R1f.south east),
            anchor= north east,
            yshift=-0.1cm,
            axis background/.style={fill=white},
            clip = false,
        ]
        \addplot [mesh, thick, point meta=explicit, solid]table[x=t_s, y=TRF_ms, meta=t_s]{Figures/SpinDynamics_R1fOpt.txt};

        \node[above, inner sep=0mm,minimum size=5mm, rotate=90] at (rel axis cs:  -0.4,0.1) {$T_1^f$-optimized};

        \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{i}};
    \end{axis}

    \begin{scope}[spy using outlines={magnification=2.5, connect spies}]
        \begin{axis}[
                width=\linewidth*0.2,
                height=\textheight*0.043,
                scale only axis,
                xmin=0,
                xmax=4.1,
                ymin=-.5,
                ymax=.8,
                xlabel={$t~\text{(s)}$},
                xlabel style={yshift=0.15cm},
                ylabel={$z$},
                ylabel style={yshift= -0.3cm},
                at=(TRF_R1f.south east),
                anchor= north east,
                yshift=-0.1cm,
                legend entries = {$z^f/m_0^f$, $z^s/m_0^s$},
                legend pos = north west,
                legend columns=2,
                legend style={
                        xshift = -0.1cm,
                        yshift = 0.6cm,
                        legend image code/.code={\draw[##1,line width=0.6pt] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
                    },
                axis background/.style={fill=white},
            ]
            \addplot [color=UKLblue, solid]table[x=t_s, y=zf_m0f]{Figures/SpinDynamics_R1fOpt.txt};
            \addplot [color=UKLred, solid]table[x=t_s, y=zs_m0s]{Figures/SpinDynamics_R1fOpt.txt};

            % \coordinate (spypoint_sat) at (axis cs:2.4,0.3);
            % \coordinate (spyviewer_sat) at (axis cs:2,1);
            % \spy[rectangle,black,height=0.8cm,width=2.25cm] on (spypoint_sat) in node [fill=white] at (spyviewer_sat);

            \node[anchor=north east, fill=white, minimum size=4mm, opacity=0.85, text opacity=1] at (rel axis cs: 1,1) {\textbf{j}};
            \node[anchor=south east] (R1fzSouth) at (rel axis cs: -0.4,-0.9) {};
        \end{axis}
    \end{scope}


    \begin{axis}[
            width=\linewidth*0.33,
            axis equal image,
            axis lines=center,
            xmin = -0.4, xmax = 1.1,
            ymin = -0.4, ymax = 1.1,
            xtick=\empty, ytick=\empty, ztick=\empty,
            xlabel={$x$}, ylabel={$z$},
            every axis x label/.style={at={(ticklabel cs:0.975)}, anchor=north},
            every axis y label/.style={at={(ticklabel cs:0.975)}, anchor=east},
            colormap name = mybluered,
            point meta min=0,
            point meta max= 4,
            name=Bloch_R1f,
            at=(alpha_R1f.right of north east),
            anchor=left of north west,
            xshift = 0.25cm,
            clip=true,
            axis on top=true,
        ]

        % Fill pies
        % \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0, 1) arc [start angle=  90, end angle= 180, radius={(1)}];
        % \filldraw[fill=lightgray] (axis cs: 0,0) -- (axis cs: 0,-1) arc [start angle=270, end angle=360, radius={(1)}];
        \filldraw[fill=white] (axis cs: 0,0) -- (axis cs: 1, 0) arc [start angle= 0, end angle= 90, radius={(1)}];
        \filldraw[fill=white] (axis cs: 0,0) -- (axis cs: -1,0) arc [start angle=180, end angle=270, radius={(1)}];

        % Bloch-sphere
        \addplot[no marks, domain=0:360,samples=60, forget plot] ({sin(x)}, {cos(x)});

        % Steady-State ellipsoid
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({-sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});
        \addplot[domain=0:1,samples=1000, UKLblue, forget plot] ({  sqrt(\TTwo * (1/(4*\TOne) - (x - .5)^2/\TOne)}, {x});

        % Magnetization
        \addplot[mesh, point meta=explicit, thick, forget plot]table[x=xf, y=zf, meta=t_s]{Figures/SpinDynamics_R1fOpt.txt};

        \node[right, inner sep=0mm,minimum size=5mm] at (axis cs:  .8,1) {\textbf{k}};
        \node[anchor=north east] (R1fBlochNorth) at (rel axis cs: 1.025,  1.07) {};
        \node[anchor=north east] (R1fBlochSouth) at (rel axis cs: 1.025, -0.09) {};
    \end{axis}




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % In vivo - m0s optimized
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0s_m0sOpt,
            at=(Bloch_m0s.right of north east),
            anchor=north west,
            xshift = 1cm,
            yshift = 0.21cm,
            colormap name = gist_earth,
            % colorbar horizontal,
            % point meta min=6.67,
            % point meta max=20,
            % colorbar style={xlabel=$1/T_2^f~(1/\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_m0s_m0sOptim.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{e}};
        \node[anchor=north west] (m0sm0sNorth) at (rel axis cs: -0.025, 1.025) {};
        \node[anchor=south west] (m0sm0sSouth) at (rel axis cs: -0.045,-0.025) {};
    \end{axis}

    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1f_m0sOpt,
            at=(m0s_m0sOpt.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            % colorbar horizontal,
            % point meta min=6.67,
            % point meta max=20,
            % colorbar style={xlabel=$1/T_2^f~(1/\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_R1f_m0sOptim.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{f}};
    \end{axis}

    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_m0sOpt,
            at=(R1f_m0sOpt.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            % colorbar horizontal,
            % point meta min=6.67,
            % point meta max=20,
            % colorbar style={xlabel=$1/T_2^f~(1/\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_R2f_m0sOptim.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{g}};

        \node[anchor=north east] (m0sR2fNorth) at (rel axis cs: 1.025,  1.025) {};
        \node[anchor=south east] (m0sR2fSouth) at (rel axis cs: 1.025, -0.025) {};
    \end{axis}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % In vivo - R1f optimized
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=m0s_R1fOpt,
            at=(m0s_m0sOpt.south),
            anchor=north,
            yshift = -0.2cm,
            colormap name = gist_earth,
            % colorbar horizontal,
            % point meta min=6.67,
            % point meta max=20,
            % colorbar style={xlabel=$1/T_2^f~(1/\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_m0s_R1fOptim.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{l}};
        \node[anchor=north west] (R1fm0sNorth) at (rel axis cs: -0.025, 1.025) {};
        \node[anchor=south west] (R1fm0sSouth) at (rel axis cs: -0.045,-0.025) {};
    \end{axis}

    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1f_R1fOpt,
            at=(m0s_R1fOpt.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_R1f_R1fOptim.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{m}};
    \end{axis}

    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_R1fOpt,
            at=(R1f_R1fOpt.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_R2f_R1fOptim.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{n}};
        \node[anchor=north east] (R1fR2fNorth) at (rel axis cs: 1.025, 1.025) {};
        \node[anchor=south east] (R1fR2fSouth) at (rel axis cs: 1.025,-0.025) {};
    \end{axis}




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % In vivo - joint fit
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            clip=false,
            name=m0s_joint,
            at=(m0s_R1fOpt.south),
            anchor=north,
            yshift = -0.2cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0,
            point meta max=0.299,
            colorbar style={xlabel=$m_0^s$, height=0.3cm, yshift=0.2cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_m0s_JointFit.png};

        \node[above, inner sep=0mm,minimum size=5mm, rotate=90] at (axis cs:  0,0.3) {joint fit};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{o}};
        \node[anchor=north west] (jointm0sNorth) at (rel axis cs: -0.025, 1.025) {};
        \node[anchor=south west] (jointm0sSouth) at (rel axis cs: -0.025,-0.025) {};
    \end{axis}

    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R1f_joint,
            at=(m0s_joint.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0,
            point meta max=0.7,
            colorbar style={xlabel=$R_1^f~(1/\text{s})$, xtick={0,0.25,0.5}, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_R1f_JointFit.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{p}};
    \end{axis}

    \begin{axis}[%
            width={2cm},
            height={2cm*1.18},
            axis on top,
            scale only axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            hide axis,
            name=R2f_joint,
            at=(R1f_joint.right of north east),
            anchor=north west,
            xshift = 0.1cm,
            colormap name = gist_earth,
            colorbar horizontal,
            point meta min=0.01,
            point meta max=20,
            colorbar style={xlabel=$R_2^f~(1/\text{s})$, height=0.3cm, yshift=0.15cm, xlabel style = {yshift = 0.1cm}},
        ]
        \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {Figures/Control0_R2f_JointFit.png};

        \node[text=white, fill=black, anchor = north east] at (rel axis cs:  0.975,0.975) {\textbf{q}};
        \node[anchor=north east] (jointR2fNorth) at (rel axis cs: 1.025, 1.025) {};
        \node[anchor=south east] (jointR2fSouth) at (rel axis cs: 1.025,-0.025) {};
    \end{axis}

    \begin{pgfonlayer}{background}
        \fill[lightgray, rounded corners] (m0salphaNorth.north west) -- (m0sBlochNorth.north east) -- (m0sm0sNorth.north west) -- (m0sR2fNorth.north east) -- (m0sR2fSouth.south east) -- (m0sm0sSouth.south west) -- (m0sBlochSouth.south east) -- (m0szSouth.south east) -- cycle;
        \fill[lightgray, rounded corners] (R1falphaNorth.north west) -- (R1fBlochNorth.north east) -- (R1fm0sNorth.north west) -- (R1fR2fNorth.north east) -- (R1fR2fSouth.south east) -- (R1fm0sSouth.south west) -- (R1fBlochSouth.south east) -- (R1fzSouth.south east) -- cycle;
        \fill[lightgray, rounded corners] (jointm0sNorth.north west) -- (jointR2fNorth.north east) -- (jointR2fSouth.south east) -- (jointm0sSouth.south west) -- cycle;
    \end{pgfonlayer}{background}

\end{tikzpicture}
